On the diameter of lattice polytopes

In this paper we show that the diameter of a d-dimensional lattice polytope in [0,k]^n is at most (k - 1/2) d. This result implies that the diameter of a d-dimensional half-integral polytope is at most 3/2 d. We also show that for half-integral polytopes the latter bound is tight for any d.

==> intermediate1.tex <==
\begin{tikzpicture}
\coordinate (o) at (0,0);
\coordinate (o1) at (4,0);
\coordinate (o2) at (0,4);

\coordinate (fake) at (-1.75,4);
\node (f) [above left] at (fake) {$\invisible{f}$};


\coordinate (v) at (2,0);
\coordinate (u) at (1,3);
\coordinate (u1) at (0,2);

\draw[] (o) -- (3,0) -- (3,3) -- (0,3) -- cycle;

\begin{scope}
\clip (0, 3) rectangle (3, 0);
\end{scope}

\draw[->,thick] (o) -- (o1);
\draw[->,thick] (o) -- (o2);
\node [below right] at (o1) {$x_i$};
\node [above left] at (o2) {$x_j$};

\node [above] at (u) {$u$};
\node [below] at (v) {$v$};
\node [left] at (u1) {$w$};

\lattice{3}
\bdot{v}
\bdot{u}
\bdot{u1}
\end{tikzpicture}

==> intermediate2.tex <==
\begin{tikzpicture}
\coordinate (o) at (0,0);
\coordinate (o1) at (4,0);
\coordinate (o2) at (0,4);

\coordinate (fake) at (-1.75,4);
\node (f) [above left] at (fake) {$\invisible{f}$};


\coordinate (v) at (2,0);
\coordinate (u) at (1,3);
\coordinate (u1) at (0,2);

\draw[] (o) -- (3,0) -- (3,3) -- (0,3) -- cycle;

\begin{scope}
\clip (0, 3) rectangle (3, 0);
\levels{1}{1}{3}{red}
\end{scope}

\Square{o}
\node [below left] at (-0.1,-0.1) {\red{$F$}};

\draw[->,thick] (o) -- (o1);
\draw[->,thick] (o) -- (o2);
\node [below right] at (o1) {$x_i$};
\node [above left] at (o2) {$x_j$};

\node [above] at (u) {$u$};
\node [below] at (v) {$v$};
\node [left] at (u1) {$w$};


\lattice{3}
\draw[>=latex,->,ultra thick, blue] (u)--(0,2);
\draw[>=latex,->,ultra thick, blue] (0,2) -- (0, 1);
\draw[>=latex,->,ultra thick, blue] (0, 1)--(0,0);

\draw[>=latex,->,ultra thick, blue] (2, 0)--(1,0);
\draw[>=latex,->,ultra thick, blue] (1, 0)--(0,0);
\bdot{v}
\bdot{u}
\bdot{u1}
\end{tikzpicture}

==> verticeshc1.tex <==
\begin{tikzpicture}
\coordinate (a) at (-3,0);
\coordinate (b) at (-4.75,1);
\coordinate (c) at (-4.75,4);
\coordinate (d) at (-3,3);
\coordinate (e) at (-0,0);
\coordinate (f) at (-1.75,1);
\coordinate (g) at (-1.75,4);
\coordinate (h) at (-0,3);

\coordinate (x1) at (1,0);

\draw[->,thick] (a)--(x1);
\node [below right] at (x1) {$x_1$};

\draw[] (e) -- (a) -- (d) -- (h) -- cycle;
\draw[] (h) -- (d) -- (c) -- (g) -- cycle;


\draw[fill=red!15] (a) -- (b) -- (c) -- (d) -- cycle;
%\node [] at (-8,5) {\Large{$\{x : x_1 = 0\}$}};
\node [] at (-4,2.5) {$\red{F}$};
\draw[thin,black!30] (e)--(f);
\draw[thin,black!30] (f)--(b);
\draw[thin,black!30] (g)--(f);
\draw[red,dashed,thick] (-2,0) -- (-3.75,1) -- (-3.75,4) -- (-2,3) -- cycle;
\draw[red,dashed,thick] (-1,0) -- (-2.75,1) -- (-2.75,4) -- (-1,3) -- cycle;
\draw[red,dashed,thick] (e) -- (f) -- (g) -- (h) -- cycle;

 
\node (u) [below right] at (0,0) {$u$};
\node (v) [above left] at (c) {$v$};

\node (w) [above] at (-3.5,1.15) {$u'$};
\bdot{-3.585,1.15}
%\node (z) [below left] at (a) {\huge{$u'$}};
%\bdot{-6,0}
\bdot{e}
\bdot{c}

\draw[>=latex,->,blue,ultra thick] (0,0)--(-1,0);
\bdot{-1,0}
\draw[>=latex,->,blue,ultra thick] (-1,0)-- (-2,1);
\bdot{-2,1}
\draw[>=latex,->,blue,ultra thick] (-2,1)-- (-3.585,1.15);


%\draw[green,ultra thick] (0,0)--(-2,0);
%\draw[green,ultra thick] (-2,0)-- (-4,0);
%\draw[green,ultra thick] (-4,0)-- (-6,0);
%\bdot{0,0}
%\bdot{-2,0}
%\bdot{-4,0}



\end{tikzpicture}

==> verticeshc2.tex <==
\begin{tikzpicture}
\coordinate (a) at (-3,0);
\coordinate (b) at (-4.75,1);
\coordinate (c) at (-4.75,4);
\coordinate (d) at (-3,3);
\coordinate (e) at (-0,0);
\coordinate (f) at (-1.75,1);
\coordinate (g) at (-1.75,4);
\coordinate (h) at (-0,3);

\coordinate (x1) at (1,0);

\draw[->,thick] (a)--(x1);
\node [below right] at (x1) {$x_1$};


\draw[] (e) -- (a) -- (d) -- (h) -- cycle;
\draw[] (h) -- (d) -- (c) -- (g) -- cycle;


\draw[fill=red!15] (a) -- (b) -- (c) -- (d) -- cycle;
%\node [] at (-8,5) {\Large{$\{x : x_1 = 0\}$}};
\node [] at (-4,2.5) {$\red{F}$};

\draw[thin,black!30] (e)--(f);
\draw[thin,black!30] (f)--(b);
\draw[thin,black!30] (g)--(f);
\draw[red,dashed,thick] (-2,0) -- (-3.75,1) -- (-3.75,4) -- (-2,3) -- cycle;
\draw[red,dashed,thick] (-1,0) -- (-2.75,1) -- (-2.75,4) -- (-1,3) -- cycle;
\draw[red,dashed,thick] (e) -- (f) -- (g) -- (h) -- cycle;

 
\node (u) [below right] at (0,0) {$u$};
\node (v) [above left] at (c) {$v$};

%\node (w) [left] at (-7.17,2.3) {\huge{$u'$}};
%\bdot{-7.17,2.3}
\node (z) [left] at (-3,-0.08) {$u'$};
\bdot{-3,0}
\bdot{e}
\bdot{c}

%\draw[blue,ultra thick] (0,0)--(-2,0);
%\bdot{-2,0}
%\draw[blue,ultra thick] (-2,0)-- (-4,2);
%\bdot{-4,2}
%\draw[blue,ultra thick] (-4,2)-- (-7.17,2.3);


\draw[>=latex,->,blue,ultra thick] (0,0)--(-3,0);
%\draw[>=latex,->,blue,ultra thick] (-1,0)-- (-2,0);
%\draw[>=latex,->,blue,ultra thick] (-2,0)-- (-3,0);
\bdot{0,0}
\bdot{-1,0}
\bdot{-2,0}



\end{tikzpicture}
